CoInD: Enabling Logical Compositions in Diffusion Models

How can we learn generative models to sample data with arbitrary logical compositions of statistically independent attributes? The prevailing solution is to sample from distributions expressed as a composition of attributes' conditional marginal distributions under the assumption that they are statistically independent. This paper shows that standard conditional diffusion models violate this assumption, even when all attribute compositions are observed during training. And, this violation is significantly more severe when only a subset of the compositions is observed. We propose CoInD to address this problem. It explicitly enforces statistical independence between the conditional marginal distributions by minimizing Fisher's divergence between the joint and marginal distributions. The theoretical advantages of CoInD are reflected in both qualitative and quantitative experiments, demonstrating a significantly more faithful and controlled generation of samples for arbitrary logical compositions of attributes. The benefit is more pronounced for scenarios that current solutions relying on the assumption of conditionally independent marginals struggle with, namely, logical compositions involving the NOT operation and when only a subset of compositions are observed during training.

==> figures/case-study/compose_samples.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage{graphicx}
\usepackage{times}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}
	\tikzset{method/.style={rotate=90, text width=1.5cm, align=center, inner sep=0cm},
			 img/.style={inner sep=0},
			 cond/.style={text width=1.5cm, align=center, inner sep=0}}

	% write method labels
    \node[method] (full) at (0cm, 0cm) {Full\\support};
    \node[method] (partial) at (0cm, -1.5cm) {Partial\\support};
    % \node[method] (nie) at (0cm, -3cm) {Nie et al., (2021)};
%    \node[method] (su) at (0cm, -4.5cm) {Su et al., (20xx)};
    \node[method] (ours) at (0cm, -3cm) {Ours};

    \node[fill=green!20, rounded corners=4pt, minimum height=7.6cm, minimum width=6.1cm, label=below:\textcolor{green!40!black}{\large Seen compositions}] at (3.62cm, -2.05cm) {};
    \node[fill=blue!20, rounded corners=4pt, minimum height=7.8cm, minimum width=6.1cm, label=below:\textcolor{blue!60!black}{\large Unseen compositions}] at (9.85cm, -2.05cm) {};

    % show in-domain samples
    \node[img] (fs-1) at (2.0cm, 0.4cm) {\includegraphics[height=2.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};
    \node[img, below=0.02cm of fs-1] (pj-1) {\includegraphics[height=2.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};
    \node[img, below=0.02cm of pj-1] (pm-1) {\includegraphics[height=2.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};
    % \node[img, below=0.02cm of pm-1] (sd-1) {\includegraphics[height=1.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};

    \node[img, right=0.02cm of fs-1] (fs-2) {\includegraphics[height=1.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};
    \node[img, below=0.02cm of fs-2] (pj-2) {\includegraphics[height=1.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};
    \node[img, below=0.02cm of pj-2] (pm-2) {\includegraphics[height=1.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};
    % \node[img, below=0.02cm of pm-2] (sd-2) {\includegraphics[height=1.45cm]{figures/case-study/teaser/ci_9_but_not_navjotwhite.png}};

 %    \node[img, right=0.02cm of fs-2] (fs-3) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/full_support_2_2.png}};
 %    \node[img, below=0.02cm of fs-3] (pj-3) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/partial_joint_2_2.png}};
 %    \node[img, below=0.02cm of fs-3] (pj-3) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/partial_joint_2_2.png}};
 %    \node[img, below=0.02cm of pj-3] (pm-3) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/partial_marginal_0_0.png}};
 %    \node[img, below=0.02cm of pm-3] (sd-3) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/sd1_2_2.png}};

 %    \node[img, right=0.02cm of fs-3] (fs-4) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/full_support_7_8.png}};
 %    \node[img, below=0.02cm of fs-4] (pj-4) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/partial_joint_7_8.png}};
 %    \node[img, below=0.02cm of pj-4] (pm-4) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/partial_marginal_0_0.png}};
 %    \node[img, below=0.02cm of pm-4] (sd-4) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/in_domain/sd1_7_8.png}};

 %    % show out-of-domain samples
 %    \node[img, right=0.3cm of fs-4] (fs-5) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/full_support_4_7.png}};
 %    \node[img, below=0.02cm of fs-5] (pj-5) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_joint_4_7.png}};
 %    \node[img, below=0.02cm of pj-5] (pm-5) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_marginal_4_7.png}};
 %    \node[img, below=0.02cm of pm-5] (sd-5) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/sd1_4_7.png}};

	% \node[img, right=0.02cm of fs-5] (fs-6) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/full_support_7_0.png}};
	% \node[img, below=0.02cm of fs-6] (pj-6) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_joint_7_0.png}};
	% \node[img, below=0.02cm of pj-6] (pm-6) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_marginal_7_0.png}};
	% \node[img, below=0.02cm of pm-6] (sd-6) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/sd1_7_0.png}};

	% \node[img, right=0.02cm of fs-6] (fs-7) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/full_support_9_3.png}};
	% \node[img, below=0.02cm of fs-7] (pj-7) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_joint_9_3.png}};
	% \node[img, below=0.02cm of pj-7] (pm-7) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_marginal_9_3.png}};
	% \node[img, below=0.02cm of pm-7] (sd-7) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/sd1_9_3.png}};

	% \node[img, right=0.02cm of fs-7] (fs-8) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/full_support_6_1.png}};
	% \node[img, below=0.02cm of fs-8] (pj-8) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_joint_6_1.png}};
	% \node[img, below=0.02cm of pj-8] (pm-8) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/partial_marginal_6_1.png}};
	% \node[img, below=0.02cm of pm-8] (sd-8) {\includegraphics[height=1.45cm]{generated_samples/samples_to_use/out_domain/sd1_6_1.png}};

	\node[cond, above=0.05cm of fs-1] {Grey 0};
	\node[cond, above=0.12cm of fs-2] {Green 4};
	% \node[cond, above=0.12cm of fs-3] {Red 2};
	% \node[cond, above=0.12cm of fs-4] {Blue 7};
	% \node[cond, above=0.06cm of fs-5] {Cyan 4};
	% \node[cond, above=0.07cm of fs-6] {Grey 7};
	% \node[cond, above=0.12cm of fs-7] {Yellow 9};
	% \node[cond, above=0.1cm of fs-8] {Olive 6};
\end{tikzpicture}

\end{document}

==> figures/case-study/full-support-nonuniform_tex.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{times}

\begin{document}

\begin{tikzpicture}
    % Define colors based on normalized RGB values
    \definecolor{DarkSlateGray}{rgb}{0.18, 0.31, 0.31}
    \definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
    \definecolor{OrangeRed}{rgb}{1.0, 0.27, 0.0}
    \definecolor{Yellow}{rgb}{1.0, 1.0, 0.0}
    \definecolor{MediumVioletRed}{rgb}{0.78, 0.08, 0.52}
    \definecolor{Lime}{rgb}{0.0, 1.0, 0.0}
    \definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
    \definecolor{Aqua}{rgb}{0.0, 1.0, 1.0}
    \definecolor{Blue}{rgb}{0.0, 0.0, 1.0}
    \definecolor{NavajoWhite}{rgb}{1.0, 0.87, 0.68}


    % Add x-axis labels
    \foreach \x in {0,...,9} {
        \node at (\x cm+0.5 cm, -0.5cm) {\huge \x};
    }
    % X-axis title
	\node at (5, -1.5) {\Huge Digit $(C_1)$};
	
	\node[inner sep=0cm] at (5cm, 5cm) {\includegraphics[width=10cm]{../pmf_diagrams/non_uniform_full_support.pdf}};

	% Label the y-axis with colors
	\foreach \y/\colorname in {0/DarkSlateGray, 1/ForestGreen, 2/OrangeRed, 3/Yellow, 4/MediumVioletRed, 5/Lime, 6/RoyalBlue, 7/Aqua, 8/Blue, 9/NavajoWhite} {
		\node[fill=\colorname, draw=black!80, very thick, rectangle, minimum width=0.8cm, minimum height=1cm] at (-0.8, \y+0.5) {};
	}
	% Y-axis title
	\node[rotate=90] at (-2, 5) {\Huge Color $(C_2)$};

\end{tikzpicture}

\end{document}

==> figures/case-study/full-support-uniform_tex.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{times}

\begin{document}

\begin{tikzpicture}
    % Define colors based on normalized RGB values
    \definecolor{DarkSlateGray}{rgb}{0.18, 0.31, 0.31}
    \definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
    \definecolor{OrangeRed}{rgb}{1.0, 0.27, 0.0}
    \definecolor{Yellow}{rgb}{1.0, 1.0, 0.0}
    \definecolor{MediumVioletRed}{rgb}{0.78, 0.08, 0.52}
    \definecolor{Lime}{rgb}{0.0, 1.0, 0.0}
    \definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
    \definecolor{Aqua}{rgb}{0.0, 1.0, 1.0}
    \definecolor{Blue}{rgb}{0.0, 0.0, 1.0}
    \definecolor{NavajoWhite}{rgb}{1.0, 0.87, 0.68}


    % Add x-axis labels
    \foreach \x in {0,...,9} {
        \node at (\x cm+0.5 cm, -0.5cm) {\huge \x};
    }
    % X-axis title
	\node at (5, -1.5) {\Huge Digit $(C_1)$};
	
	\node[inner sep=0cm] at (5cm, 5cm) {\includegraphics[width=10cm]{../pmf_diagrams/uniform_full_support.pdf}};

	% Label the y-axis with colors
	\foreach \y/\colorname in {0/DarkSlateGray, 1/ForestGreen, 2/OrangeRed, 3/Yellow, 4/MediumVioletRed, 5/Lime, 6/RoyalBlue, 7/Aqua, 8/Blue, 9/NavajoWhite} {
		\node[fill=\colorname, draw=black!80, very thick, rectangle, minimum width=0.8cm, minimum height=1cm] at (-0.8, \y+0.5) {};
	}
	% Y-axis title
	\node[rotate=90] at (-2, 5) {\Huge Color $(C_2)$};

\end{tikzpicture}

\end{document}

==> figures/case-study/full-support_tex.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{times}

\begin{document}

\begin{tikzpicture}
    % Define colors based on normalized RGB values
    \definecolor{DarkSlateGray}{rgb}{0.18, 0.31, 0.31}
    \definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
    \definecolor{OrangeRed}{rgb}{1.0, 0.27, 0.0}
    \definecolor{Yellow}{rgb}{1.0, 1.0, 0.0}
    \definecolor{MediumVioletRed}{rgb}{0.78, 0.08, 0.52}
    \definecolor{Lime}{rgb}{0.0, 1.0, 0.0}
    \definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
    \definecolor{Aqua}{rgb}{0.0, 1.0, 1.0}
    \definecolor{Blue}{rgb}{0.0, 0.0, 1.0}
    \definecolor{NavajoWhite}{rgb}{1.0, 0.87, 0.68}

%    % Fill all squares with green first
%    \foreach \x in {0,...,9} {
%    	\foreach \y in {0,...,9} {
%    		\fill[black!10] (\x,\y) rectangle (\x+1,\y+1);
%    	}
%    }

    \node at (0.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_0_0.png}};
	\node at (0.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_0_1.png}};
	\node at (0.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_0_2.png}};
	\node at (0.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_0_3.png}};
	\node at (0.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_0_4.png}};
	\node at (0.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_0_5.png}};
	\node at (0.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_0_6.png}};
	\node at (0.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_0_7.png}};
	\node at (0.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_0_8.png}};
	\node at (0.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_0_9.png}};

	\node at (1.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_1_0.png}};
	\node at (1.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_1_1.png}};
	\node at (1.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_1_2.png}};
	\node at (1.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_1_3.png}};
	\node at (1.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_1_4.png}};
	\node at (1.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_1_5.png}};
	\node at (1.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_1_6.png}};
	\node at (1.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_1_7.png}};
	\node at (1.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_1_8.png}};
	\node at (1.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_1_9.png}};

	\node at (2.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_2_0.png}};
	\node at (2.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_2_1.png}};
	\node at (2.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_2_2.png}};
	\node at (2.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_2_3.png}};
	\node at (2.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_2_4.png}};
	\node at (2.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_2_5.png}};
	\node at (2.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_2_6.png}};
	\node at (2.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_2_7.png}};
	\node at (2.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_2_8.png}};
	\node at (2.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_2_9.png}};

	\node at (3.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_3_0.png}};
	\node at (3.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_3_1.png}};
	\node at (3.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_3_2.png}};
	\node at (3.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_3_3.png}};
	\node at (3.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_3_4.png}};
	\node at (3.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_3_5.png}};
	\node at (3.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_3_6.png}};
	\node at (3.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_3_7.png}};
	\node at (3.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_3_8.png}};
	\node at (3.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_3_9.png}};

	\node at (4.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_4_0.png}};
	\node at (4.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_4_1.png}};
	\node at (4.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_4_2.png}};
	\node at (4.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_4_3.png}};
	\node at (4.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_4_4.png}};
	\node at (4.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_4_5.png}};
	\node at (4.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_4_6.png}};
	\node at (4.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_4_7.png}};
	\node at (4.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_4_8.png}};
	\node at (4.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_4_9.png}};

	\node at (5.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_5_0.png}};
	\node at (5.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_5_1.png}};
	\node at (5.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_5_2.png}};
	\node at (5.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_5_3.png}};
	\node at (5.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_5_4.png}};
	\node at (5.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_5_5.png}};
	\node at (5.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_5_6.png}};
	\node at (5.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_5_7.png}};
	\node at (5.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_5_8.png}};
	\node at (5.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_5_9.png}};

	\node at (6.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_6_0.png}};
	\node at (6.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_6_1.png}};
	\node at (6.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_6_2.png}};
	\node at (6.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_6_3.png}};
	\node at (6.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_6_4.png}};
	\node at (6.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_6_5.png}};
	\node at (6.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_6_6.png}};
	\node at (6.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_6_7.png}};
	\node at (6.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_6_8.png}};
	\node at (6.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_6_9.png}};

	\node at (7.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_7_0.png}};
	\node at (7.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_7_1.png}};
	\node at (7.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_7_2.png}};
	\node at (7.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_7_3.png}};
	\node at (7.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_7_4.png}};
	\node at (7.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_7_5.png}};
	\node at (7.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_7_6.png}};
	\node at (7.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_7_7.png}};
	\node at (7.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_7_8.png}};
	\node at (7.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_7_9.png}};

	\node at (8.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_8_0.png}};
	\node at (8.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_8_1.png}};
	\node at (8.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_8_2.png}};
	\node at (8.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_8_3.png}};
	\node at (8.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_8_4.png}};
	\node at (8.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_8_5.png}};
	\node at (8.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_8_6.png}};
	\node at (8.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_8_7.png}};
	\node at (8.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_8_8.png}};
	\node at (8.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_8_9.png}};

	\node at (9.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_9_0.png}};
	\node at (9.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_9_1.png}};
	\node at (9.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_9_2.png}};
	\node at (9.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_9_3.png}};
	\node at (9.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_9_4.png}};
	\node at (9.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_9_5.png}};
	\node at (9.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_9_6.png}};
	\node at (9.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_9_7.png}};
	\node at (9.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_9_8.png}};
	\node at (9.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_9_9.png}};

    % Add x-axis labels
    \foreach \x in {0,...,9} {
        \node at (\x cm+0.5 cm, -0.5cm) {\huge \x};
    }
    % X-axis title
    \node at (5, -1.5) {\Huge Digit $(C_1)$};

    % Label the y-axis with colors
    \foreach \y/\colorname in {0/DarkSlateGray, 1/ForestGreen, 2/OrangeRed, 3/Yellow, 4/MediumVioletRed, 5/Lime, 6/RoyalBlue, 7/Aqua, 8/Blue, 9/NavajoWhite} {
        \node[fill=\colorname, draw=black!80, very thick, rectangle, minimum width=0.8cm, minimum height=1cm] at (-0.8, \y+0.5) {};
    }
    % Y-axis title
    \node[rotate=90] at (-2, 5) {\Huge Color $(C_2)$};

\end{tikzpicture}

\end{document}

==> figures/case-study/merged.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage{graphicx}


\begin{document}

\begin{tikzpicture}

% % Draw a light gray rounded rectangle without borders around the grid
\fill[lightgray, rounded corners=10pt] (-0.7, -0.5) rectangle ( 5.5,11.5); % Adjust dimensions as needed

% Labels at the top
\node at (1.5, 4.5) {\Large ``Blue 0"};
\node at (3.75, 4.5) {\Large ``Red 6"};
\node at (0.0, 3.0) {\adjustbox{rotate=90}{\small \textbf{joint}}};
\node at (0.0, 1.0) {\adjustbox{rotate=90}{\small \textbf{marginal}}};


% Merged cell for the first three rows and columns
\node[minimum width=6cm, minimum height=6cm] at (2.3, 8.0) {\includegraphics[width=0.5\linewidth]{figures/case-study/partial-support.pdf}}; % Merged cell

% First row (starting from the fourth column)
\node[minimum width=2cm, minimum height=2cm] at (1.5, 3.0) {\includegraphics[ width=0.17\linewidth, trim=3.5cm 1.2cm 3cm 1.35cm, clip]{figures/case-study/joint_blue_0.png}}; % Cell 1,4
\node[minimum width=2cm, minimum height=2cm] at (3.75, 3.0) {\includegraphics[width=0.17\linewidth, trim=3.5cm 1.2cm 3cm 1.35cm, clip]{figures/case-study/joint_red_6.png}}; % Cell 1,5

\node[minimum width=2cm, minimum height=2cm] at (1.5, 1.0) {
  \includegraphics[width=0.17\linewidth, trim=3.5cm 1.2cm 3cm 1.35cm, clip]{figures/case-study/blue_0.png}
}; % Cell 2,4

\node[minimum width=2cm, minimum height=2cm] at (3.75, 1.0) {
  \includegraphics[width=0.17\linewidth, trim=3.5cm 1.2cm 3cm 1.35cm, clip]{figures/case-study/red_6.png}
}; % Cell 2,5
\end{tikzpicture}

\end{document}

==> figures/case-study/partial-support-new_tex.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{times}

\begin{document}

\begin{tikzpicture}
    % Define colors based on normalized RGB values
    \definecolor{DarkSlateGray}{rgb}{0.18, 0.31, 0.31}
    \definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
    \definecolor{OrangeRed}{rgb}{1.0, 0.27, 0.0}
    \definecolor{Yellow}{rgb}{1.0, 1.0, 0.0}
    \definecolor{MediumVioletRed}{rgb}{0.78, 0.08, 0.52}
    \definecolor{Lime}{rgb}{0.0, 1.0, 0.0}
    \definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
    \definecolor{Aqua}{rgb}{0.0, 1.0, 1.0}
    \definecolor{Blue}{rgb}{0.0, 0.0, 1.0}
    \definecolor{NavajoWhite}{rgb}{1.0, 0.87, 0.68}


    % Add x-axis labels
    \foreach \x in {0,...,9} {
        \node at (\x cm+0.5 cm, -0.5cm) {\huge \x};
    }
    % X-axis title
	\node at (5, -1.5) {\Huge Digit $(C_1)$};
	
	\node[inner sep=0cm] at (5cm, 5cm) {\includegraphics[width=10cm]{../pmf_diagrams/partial\_support.pdf}};

	% Label the y-axis with colors
	\foreach \y/\colorname in {0/DarkSlateGray, 1/ForestGreen, 2/OrangeRed, 3/Yellow, 4/MediumVioletRed, 5/Lime, 6/RoyalBlue, 7/Aqua, 8/Blue, 9/NavajoWhite} {
		\node[fill=\colorname, draw=black!80, very thick, rectangle, minimum width=0.8cm, minimum height=1cm] at (-0.8, \y+0.5) {};
	}
	% Y-axis title
	\node[rotate=90] at (-2, 5) {\Huge Color $(C_2)$};

\end{tikzpicture}

\end{document}

==> figures/case-study/partial-support-tex.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{times}

\begin{document}

\begin{tikzpicture}
    % Define colors based on normalized RGB values
    \definecolor{DarkSlateGray}{rgb}{0.18, 0.31, 0.31}
    \definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
    \definecolor{OrangeRed}{rgb}{1.0, 0.27, 0.0}
    \definecolor{Yellow}{rgb}{1.0, 1.0, 0.0}
    \definecolor{MediumVioletRed}{rgb}{0.78, 0.08, 0.52}
    \definecolor{Lime}{rgb}{0.0, 1.0, 0.0}
    \definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
    \definecolor{Aqua}{rgb}{0.0, 1.0, 1.0}
    \definecolor{Blue}{rgb}{0.0, 0.0, 1.0}
    \definecolor{NavajoWhite}{rgb}{1.0, 0.87, 0.68}

    % Fill all squares with green first
    \foreach \x in {0,...,9} {
    	\foreach \y in {0,...,9} {
    		\fill[black!10] (\x,\y) rectangle (\x+1,\y+1);
    	}
    }

    \node at (0.5cm, 0.5cm) {\includegraphics[width=1cm]{mnist_samples/DarkSlateGray/DarkSlateGray_0_0.png}};
    \node at (0.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_0_1.png}};

    \node at (1.5cm, 1.5cm) {\includegraphics[width=1cm]{mnist_samples/ForestGreen/ForestGreen_1_0.png}};
    \node at (1.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_1_1.png}};

    \node at (2.5cm, 2.5cm) {\includegraphics[width=1cm]{mnist_samples/OrangeRed/OrangeRed_2_0.png}};
    \node at (2.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_2_1.png}};

    \node at (3.5cm, 3.5cm) {\includegraphics[width=1cm]{mnist_samples/Yellow/Yellow_3_0.png}};
    \node at (3.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_3_1.png}};

    \node at (4.5cm, 4.5cm) {\includegraphics[width=1cm]{mnist_samples/MediumVioletRed/MediumVioletRed_4_0.png}};
    \node at (4.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_4_1.png}};

    \node at (5.5cm, 5.5cm) {\includegraphics[width=1cm]{mnist_samples/Lime/Lime_5_0.png}};
    \node at (5.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_5_1.png}};

    \node at (6.5cm, 6.5cm) {\includegraphics[width=1cm]{mnist_samples/RoyalBlue/RoyalBlue_6_0.png}};
    \node at (6.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_6_1.png}};

    \node at (7.5cm, 7.5cm) {\includegraphics[width=1cm]{mnist_samples/Aqua/Aqua_7_0.png}};
    \node at (7.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_7_1.png}};

    \node at (8.5cm, 8.5cm) {\includegraphics[width=1cm]{mnist_samples/Blue/Blue_8_0.png}};
    \node at (8.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_8_1.png}};

    \node at (9.5cm, 9.5cm) {\includegraphics[width=1cm]{mnist_samples/NavajoWhite/NavajoWhite_9_0.png}};

    % Add x-axis labels
    \foreach \x in {0,...,9} {
        \node at (\x cm+0.5 cm, -0.5cm) {\huge \x};
    }
    % X-axis title
	\node at (5, -1.5) {\Huge Digit $(C_1)$};

	% Label the y-axis with colors
	\foreach \y/\colorname in {0/DarkSlateGray, 1/ForestGreen, 2/OrangeRed, 3/Yellow, 4/MediumVioletRed, 5/Lime, 6/RoyalBlue, 7/Aqua, 8/Blue, 9/NavajoWhite} {
		\node[fill=\colorname, draw=black!80, very thick, rectangle, minimum width=0.8cm, minimum height=1cm] at (-0.8, \y+0.5) {};
	}
	% Y-axis title
	\node[rotate=90] at (-2, 5) {\Huge Color $(C_2)$};

\end{tikzpicture}

\end{document}

==> figures/case-study/samples-uniform-spurious-partial-tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage{setspace}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{times}
\usepackage{array}
\usetikzlibrary{positioning}

\def\ourmethod{\small \textsc{CoInD}}

\newcolumntype{C}[1]{>{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{#1}}

\begin{document}
	
	\begin{tikzpicture}
		\tikzset{
			img/.style = {inner sep=0cm},
			label-node/.style = {inner sep=0cm},
		}
		
		\node[fill=green!30, minimum height=9.3cm, minimum width=2.2cm, rounded corners=1pt] at (2.2cm, -3cm) {};
		\node[fill=green!30, minimum height=9.3cm, minimum width=2.2cm, rounded corners=1pt] at (6.6cm, -3cm) {};
		\node[fill=green!30, minimum height=9.3cm, minimum width=2.2cm, rounded corners=1pt] at (11cm, -3cm) {};
		
		\node[img] (img11) at (0.0cm, 0cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_and_4/full_vanilla.png}};
		\node[img] (img12) at (2.2cm, 0cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_and_4/full_ci.png}};
		\node[img] (img13) at (4.4cm, 0cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_and_4/non_uniform_vanilla.png}};
		\node[img] (img14) at (6.6cm, 0cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_and_4/non_uniform_ci.png}};
		\node[img] (img15) at (8.8cm, 0cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_and_4/partial_vanilla.png}};
		\node[img] (img16) at (11.0cm, 0cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_and_4/partial_ci.png}};
		
		\node[img] (img21) at (0.0cm, -2.2cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/cyan_and_4/4_and_cyan_composed_glide.png}};
		\node[img] (img22) at (2.2cm, -2.2cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/cyan_and_4/full_ci.png}};
		\node[img] (img23) at (4.4cm, -2.2cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/cyan_and_4/non_uniform_vanilla.png}};
		\node[img] (img24) at (6.6cm, -2.2cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/cyan_and_4/non_uniform_ci.png}};
		\node[img] (img25) at (8.8cm, -2.2cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/cyan_and_4/partial_vanilla.png}};
		\node[img] (img26) at (11.0cm, -2.2cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/cyan_and_4/partial_ci.png}};
		
		\node[img] (img31) at (0.0cm, -4.4cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/4_and_not_pink_or_green/full_vanilla.png}};
		\node[img] (img32) at (2.2cm, -4.4cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/4_and_not_pink_or_green/full_ci.png}};
		\node[img] (img33) at (4.4cm, -4.4cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/4_and_not_pink_or_green/non_uniform_vanilla.png}};
		\node[img] (img34) at (6.6cm, -4.4cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/4_and_not_pink_or_green/non_uniform_ci.png}};
		\node[img] (img35) at (8.8cm, -4.4cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/4_and_not_pink_or_green/partial_vanilla.png}};
		\node[img] (img36) at (11.0cm, -4.4cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/4_and_not_pink_or_green/partial_ci.png}};
		
		\node[img] (img41) at (0.0cm, -6.6cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_but_not_3_or_4/full_vanilla.png}};
		\node[img] (img42) at (2.2cm, -6.6cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_but_not_3_or_4/full_ci.png}};
		\node[img] (img43) at (4.4cm, -6.6cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_but_not_3_or_4/non_uniform_vanilla.png}};
		\node[img] (img44) at (6.6cm, -6.6cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_but_not_3_or_4/non_uniform_ci.png}};
		\node[img] (img45) at (8.8cm, -6.6cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_but_not_3_or_4/partial_vanilla.png}};
		\node[img] (img46) at (11.0cm, -6.6cm) {\includegraphics[width=2cm, height=2cm]{teaser_samples/pink_but_not_3_or_4/partial_ci.png}};
		
		\node[label-node, above=0.2cm of img11, text width=2cm, align=center] (van) {Composed GLIDE};
		\node[label-node, above=0.2cm of img12] {\ourmethod{}};
		
		\node[label-node, above=0.2cm of img13, text width=2cm, align=center] {Composed GLIDE};
		\node[label-node, above=0.2cm of img14] {\ourmethod{}};
		
		\node[label-node, above=0.2cm of img15, text width=2cm, align=center] {Composed GLIDE};
		\node[label-node, above=0.2cm of img16] {\ourmethod{}};
		
		\node[inner sep=0cm] (uni) at (1.2cm, 2.2cm) {\Large Uniform};
		\node[inner sep=0cm] at (5.5cm, 2.2cm) {\Large Non-uniform};
		\node[inner sep=0cm] at (9.9cm, 2.2cm) {\Large Partial};
		
		\node[label-node, left=0.1cm of img11] {$4\land \text{Pink}$};
		\node[label-node, left=0.1cm of img21] {$4\land \text{Cyan}$};
		\node[label-node, left=0.1cm of img31] {$4\land \neg(\text{Pink}\lor\text{Green})$};
		\node[label-node, left=0.1cm of img41] {$\neg(3\lor 4) \land \text{Pink}$};
		
		\node[label-node, align=left] at (-3.1cm, 2.18cm) {\Large Support};
		\node[label-node, align=left] at (-3.1cm, 1.38cm) {\Large Method};
		\draw[black, ultra thick, -latex] (-2.1cm, 2.18cm) -- (-1cm, 2.18cm);
		\draw[black, ultra thick, -latex] (-2.1cm, 1.38cm) -- (-1cm, 1.38cm);
		
		\draw[black!60, very thick] (3.3cm, 2.4cm) -- (3.3cm, 1cm);
		\draw[black!60, very thick] (7.7cm, 2.4cm) -- (7.7cm, 1cm);
		%	\draw[black!60, very thick] (12.1cm, 2.4cm) -- (12.1cm, 1cm);
	\end{tikzpicture}
	
	%\begin{tabular}{rC{1cm}C{1cm}C{1cm}C{1cm}C{1cm}C{1cm}}
	%	& \multicolumn{2}{c}{Uniform} & \multicolumn{2}{c}{Non-uniform} & \multicolumn{2}{c}{Partial} \\
	%	& Vanilla & \ourmethod{} & Vanilla & \ourmethod{} & Vanilla & \ourmethod{} \\
	%	\raisebox{0.15cm}{0 $\land$ Green} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
	%	\raisebox{0.15cm}{1 $\land$ Blue} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
	%	\raisebox{0.15cm}{4 $\land$ $\neg$ (Pink$\lor$Green)} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
	%	\raisebox{0.15cm}{$\neg$ (1$\lor$2) $\land$ Red} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
	%\end{tabular}
	
\end{document}


%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{adjustbox}
%\usepackage{graphicx}
%\usepackage{amsmath}
%\usepackage{times}
%\usepackage{array}
%\usetikzlibrary{positioning}
%
%\def\ourmethod{\small \textsc{CoInD}}
%
%\newcolumntype{C}[1]{>{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{#1}}
%
%\begin{document}
%
%\begin{tikzpicture}
%	\tikzset{
%		img/.style = {inner sep=0cm},
%		label-node/.style = {inner sep=0cm},
%	}
%
%	\node[fill=green!40, rounded corners=1pt, minimum height=4.9cm, minimum width=1.1cm] at (1.1cm, -1.4cm) {};
%	\node[fill=green!40, rounded corners=1pt, minimum height=4.9cm, minimum width=1.1cm] at (3.3cm, -1.4cm) {};
%	\node[fill=green!40, rounded corners=1pt, minimum height=4.9cm, minimum width=1.1cm] at (5.5cm, -1.4cm) {};
%
%	\node[img] (img11) at (0.0cm, 0cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_and_4/full_vanilla.png}};
%	\node[img] (img12) at (1.1cm, 0cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_and_4/full_ci.png}};
%	\node[img] (img13) at (2.2cm, 0cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_and_4/non_uniform_vanilla.png}};
%	\node[img] (img14) at (3.3cm, 0cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_and_4/non_uniform_ci.png}};
%	\node[img] (img15) at (4.4cm, 0cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_and_4/partial_vanilla.png}};
%	\node[img] (img16) at (5.5cm, 0cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_and_4/partial_ci.png}};
%
%	\node[img] (img21) at (0.0cm, -1.1cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/cyan_and_4/full_vanilla.png}};
%	\node[img] (img22) at (1.1cm, -1.1cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/cyan_and_4/full_ci.png}};
%	\node[img] (img23) at (2.2cm, -1.1cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/cyan_and_4/non_uniform_vanilla.png}};
%	\node[img] (img24) at (3.3cm, -1.1cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/cyan_and_4/non_uniform_ci.png}};
%	\node[img] (img25) at (4.4cm, -1.1cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/cyan_and_4/partial_vanilla.png}};
%	\node[img] (img26) at (5.5cm, -1.1cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/cyan_and_4/partial_ci.png}};
%
%	\node[img] (img31) at (0.0cm, -2.2cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/4_and_not_pink_or_green/full_vanilla.png}};
%	\node[img] (img32) at (1.1cm, -2.2cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/4_and_not_pink_or_green/full_ci.png}};
%	\node[img] (img33) at (2.2cm, -2.2cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/4_and_not_pink_or_green/non_uniform_vanilla.png}};
%	\node[img] (img34) at (3.3cm, -2.2cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/4_and_not_pink_or_green/non_uniform_ci.png}};
%	\node[img] (img35) at (4.4cm, -2.2cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/4_and_not_pink_or_green/partial_vanilla.png}};
%	\node[img] (img36) at (5.5cm, -2.2cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/4_and_not_pink_or_green/partial_ci.png}};
%
%	\node[img] (img41) at (0.0cm, -3.3cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_but_not_3_or_4/full_vanilla.png}};
%	\node[img] (img42) at (1.1cm, -3.3cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_but_not_3_or_4/full_ci.png}};
%	\node[img] (img43) at (2.2cm, -3.3cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_but_not_3_or_4/non_uniform_vanilla.png}};
%	\node[img] (img44) at (3.3cm, -3.3cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_but_not_3_or_4/non_uniform_ci.png}};
%	\node[img] (img45) at (4.4cm, -3.3cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_but_not_3_or_4/partial_vanilla.png}};
%	\node[img] (img46) at (5.5cm, -3.3cm) {\includegraphics[width=1cm, height=1cm]{teaser_samples/pink_but_not_3_or_4/partial_ci.png}};
%
%	\node[label-node, above=0.2cm of img11] (van) {Vanilla};
%	\node[label-node, above=0.2cm of img12] {\ourmethod{}};
%
%	\node[label-node, above=0.2cm of img13] {Vanilla};
%	\node[label-node, above=0.2cm of img14] {\ourmethod{}};
%
%	\node[label-node, above=0.2cm of img15] {Vanilla};
%	\node[label-node, above=0.2cm of img16] {\ourmethod{}};
%
%	\node[inner sep=0cm] (uni) at (0.5cm, 1.4cm) {Uniform};
%	\node[inner sep=0cm] at (2.7cm, 1.4cm) {Non-uniform};
%	\node[inner sep=0cm] at (4.9cm, 1.4cm) {Partial};
%
%	\node[label-node, left=0.1cm of img11] {$4\land \text{Pink}$};
%	\node[label-node, left=0.1cm of img21] {$4\land \text{Cyan}$};
%	\node[label-node, left=0.1cm of img31] {$4\land \neg(\text{Pink}\lor\text{Green})$};
%	\node[label-node, left=0.1cm of img41] {$\neg(3\lor 4) \land \text{Pink}$};
%
%	\node[label-node, align=left] at (-2.7cm, 1.4cm) {Support};
%	\node[label-node, align=left] at (-2.7cm, 0.85cm) {Method};
%	\draw[black, ultra thick, -latex] (-2cm, 1.4cm) -- (-0.8cm, 1.4cm);
%	\draw[black, ultra thick, -latex] (-2cm, 0.85cm) -- (-0.8cm, 0.85cm);
%\end{tikzpicture}
%
%%\begin{tabular}{rC{1cm}C{1cm}C{1cm}C{1cm}C{1cm}C{1cm}}
%%	& \multicolumn{2}{c}{Uniform} & \multicolumn{2}{c}{Non-uniform} & \multicolumn{2}{c}{Partial} \\
%%	& Vanilla & \ourmethod{} & Vanilla & \ourmethod{} & Vanilla & \ourmethod{} \\
%%	\raisebox{0.15cm}{0 $\land$ Green} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
%%	\raisebox{0.15cm}{1 $\land$ Blue} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
%%	\raisebox{0.15cm}{4 $\land$ $\neg$ (Pink$\lor$Green)} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
%%	\raisebox{0.15cm}{$\neg$ (1$\lor$2) $\land$ Red} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} & \includegraphics[width=1cm, height=1cm]{example-image-a} \\
%%\end{tabular}
%
%\end{document}

==> figures/case-study/supports-combined-tex.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{times}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}
    % Define colors based on normalized RGB values
    \definecolor{DarkSlateGray}{rgb}{0.18, 0.31, 0.31}
    \definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
    \definecolor{OrangeRed}{rgb}{1.0, 0.27, 0.0}
    \definecolor{Yellow}{rgb}{1.0, 1.0, 0.0}
    \definecolor{MediumVioletRed}{rgb}{0.78, 0.08, 0.52}
    \definecolor{Lime}{rgb}{0.0, 1.0, 0.0}
    \definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
    \definecolor{Aqua}{rgb}{0.0, 1.0, 1.0}
    \definecolor{Blue}{rgb}{0.0, 0.0, 1.0}
    \definecolor{NavajoWhite}{rgb}{1.0, 0.87, 0.68}


    \node (unif) at (0cm, 0cm) {\includegraphics[width=5cm]{full-support-uniform.pdf}};
    \node[right=0.1cm of unif] (nonunif) {\includegraphics[width=5cm]{full-support-nonuniform.pdf}};
    \node[right=0.1cm of nonunif] (partial) {\includegraphics[width=5cm]{partial-support-new.pdf}};
    
    \node at (0.35cm, 2.7cm) {\large Uniform support};
    \node at (5.8cm, 2.7cm) {\large Non-uniform support};
    \node at (11.2cm, 2.7cm) {\large Partial support};
    
    \node at (5.6cm, 3.3cm) {\includegraphics[width=5cm]{../pmf_diagrams/colorbar.pdf}};

\end{tikzpicture}

\end{document}
